The Einstein-Infeld-Hoffmann legacy in mathematical relativity II. Quantum laws of motion

We report on recent developments towards a relativistic quantum mechanical theory of motion for a fixed, finite number of electrons, photons, and their anti-particles, as well as its possible generalizations to other particles and interactions.

==> zgkn3d.tex <==
%Title: C:\Users\shadi\Documents\My Projects\zgkn3d.fig
%%Created by: fig2dev.exe Version 3.2 Patchlevel 5d
%%CreationDate: Thu Nov 27 17:17:44 2014
%%User: shadi@SHADI-PC (SHADI-PC)
%
%  Created by WinFIG version 5.01 
%  METADATA <version>1.0</version> 
%
\font\thinlinefont=cmr5
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\mbox{\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\unitlength=0.50000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%  METADATA <id>5</id> 
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  1.558:0.447  360 degrees 
	from  6.066 21.177 center at  4.508 21.177
}%
%  METADATA <id>1</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.540 21.145  4.508 24.670 /
%
% arrow head
%
\plot  4.574 24.416  4.508 24.670  4.447 24.415 /
%
}%
%  METADATA <id>2</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.445 21.177  1.016 19.685 /
%
% arrow head
%
\plot  1.224 19.845  1.016 19.685  1.274 19.728 /
%
}%
%  METADATA <id>4</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.477 21.177  8.033 20.669 /
%
% arrow head
%
\plot  7.772 20.642  8.033 20.669  7.790 20.768 /
%
}%
%  METADATA <id>16</id> 
%
% Fig ELLIPSE
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  1.558:0.447  360 degrees 
	from 15.496 21.273 center at 13.938 21.273
}%
%  METADATA <id>13</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 13.970 21.241 13.938 24.765 /
%
% arrow head
%
\plot 14.004 24.512 13.938 24.765 13.877 24.510 /
%
}%
%  METADATA <id>14</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 13.875 21.273 10.446 19.780 /
%
% arrow head
%
\plot 10.653 19.940 10.446 19.780 10.704 19.823 /
%
}%
%  METADATA <id>15</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 13.906 21.273 17.462 20.765 /
%
% arrow head
%
\plot 17.202 20.738 17.462 20.765 17.220 20.863 /
%
}%
%  METADATA <id>7</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.540 21.145  4.508 24.670 /
%
% arrow head
%
\plot  4.574 24.416  4.508 24.670  4.447 24.415 /
%
}%
%  METADATA <id>17</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.1270cm>
{\color[rgb]{0,0,0}\plot 13.240 21.431 13.240 21.433 /
\plot 13.240 21.433 13.242 21.440 /
\plot 13.242 21.440 13.242 21.450 /
\plot 13.242 21.450 13.244 21.467 /
\plot 13.244 21.467 13.246 21.488 /
\plot 13.246 21.488 13.250 21.518 /
\plot 13.250 21.518 13.255 21.556 /
\plot 13.255 21.556 13.257 21.598 /
\plot 13.257 21.598 13.261 21.647 /
\plot 13.261 21.647 13.263 21.702 /
\plot 13.263 21.702 13.265 21.761 /
\plot 13.265 21.761 13.265 21.825 /
\plot 13.265 21.825 13.263 21.891 /
\plot 13.263 21.891 13.259 21.958 /
\plot 13.259 21.958 13.250 22.026 /
\plot 13.250 22.026 13.240 22.096 /
\plot 13.240 22.096 13.225 22.164 /
\plot 13.225 22.164 13.206 22.231 /
\plot 13.206 22.231 13.180 22.299 /
\plot 13.180 22.299 13.151 22.365 /
\plot 13.151 22.365 13.113 22.430 /
\plot 13.113 22.430 13.066 22.494 /
\plot 13.066 22.494 13.011 22.555 /
\plot 13.011 22.555 12.948 22.614 /
\plot 12.948 22.614 12.871 22.672 /
\plot 12.871 22.672 12.783 22.727 /
\plot 12.783 22.727 12.683 22.775 /
\plot 12.683 22.775 12.571 22.822 /
\plot 12.571 22.822 12.446 22.860 /
\plot 12.446 22.860 12.347 22.883 /
\plot 12.347 22.883 12.243 22.904 /
\plot 12.243 22.904 12.139 22.921 /
\plot 12.139 22.921 12.040 22.936 /
\plot 12.040 22.936 11.940 22.949 /
\plot 11.940 22.949 11.847 22.959 /
\plot 11.847 22.959 11.760 22.970 /
\plot 11.760 22.970 11.680 22.979 /
\plot 11.680 22.979 11.606 22.987 /
\plot 11.606 22.987 11.538 22.995 /
\plot 11.538 22.995 11.477 23.004 /
\plot 11.477 23.004 11.422 23.012 /
\plot 11.422 23.012 11.373 23.021 /
\plot 11.373 23.021 11.328 23.031 /
\plot 11.328 23.031 11.288 23.040 /
\plot 11.288 23.040 11.252 23.048 /
\plot 11.252 23.048 11.218 23.057 /
\plot 11.218 23.057 11.189 23.067 /
\plot 11.189 23.067 11.157 23.074 /
\plot 11.157 23.074 11.127 23.082 /
\plot 11.127 23.082 11.098 23.089 /
\plot 11.098 23.089 11.066 23.095 /
\plot 11.066 23.095 11.032 23.099 /
\plot 11.032 23.099 10.996 23.101 /
\plot 10.996 23.101 10.954 23.099 /
\plot 10.954 23.099 10.907 23.097 /
\plot 10.907 23.097 10.854 23.091 /
\plot 10.854 23.091 10.795 23.080 /
\plot 10.795 23.080 10.725 23.067 /
\plot 10.725 23.067 10.649 23.048 /
\plot 10.649 23.048 10.562 23.025 /
\plot 10.562 23.025 10.465 22.993 /
\plot 10.465 22.993 10.359 22.957 /
\plot 10.359 22.957 10.240 22.913 /
\plot 10.240 22.913 10.111 22.862 /
\plot 10.111 22.862  9.972 22.803 /
\plot  9.972 22.803  9.823 22.735 /
\plot  9.823 22.735  9.667 22.657 /
\plot  9.667 22.657  9.502 22.572 /
\plot  9.502 22.572  9.335 22.479 /
\plot  9.335 22.479  9.193 22.394 /
\plot  9.193 22.394  9.053 22.308 /
\plot  9.053 22.308  8.915 22.217 /
\plot  8.915 22.217  8.782 22.123 /
\plot  8.782 22.123  8.653 22.030 /
\plot  8.653 22.030  8.530 21.935 /
\plot  8.530 21.935  8.414 21.842 /
\plot  8.414 21.842  8.306 21.751 /
\plot  8.306 21.751  8.202 21.660 /
\plot  8.202 21.660  8.107 21.571 /
\plot  8.107 21.571  8.018 21.482 /
\plot  8.018 21.482  7.938 21.397 /
\plot  7.938 21.397  7.861 21.315 /
\plot  7.861 21.315  7.791 21.234 /
\plot  7.791 21.234  7.728 21.156 /
\plot  7.728 21.156  7.671 21.080 /
\plot  7.671 21.080  7.618 21.006 /
\plot  7.618 21.006  7.567 20.934 /
\plot  7.567 20.934  7.523 20.862 /
\plot  7.523 20.862  7.480 20.792 /
\plot  7.480 20.792  7.440 20.724 /
\plot  7.440 20.724  7.402 20.657 /
\plot  7.402 20.657  7.364 20.591 /
\plot  7.364 20.591  7.328 20.523 /
\plot  7.328 20.523  7.294 20.458 /
\plot  7.294 20.458  7.258 20.392 /
\plot  7.258 20.392  7.220 20.326 /
\plot  7.220 20.326  7.182 20.259 /
\plot  7.182 20.259  7.144 20.193 /
\plot  7.144 20.193  7.101 20.125 /
\plot  7.101 20.125  7.055 20.058 /
\plot  7.055 20.058  7.008 19.988 /
\plot  7.008 19.988  6.955 19.920 /
\plot  6.955 19.920  6.900 19.848 /
\plot  6.900 19.848  6.839 19.778 /
\plot  6.839 19.778  6.773 19.706 /
\plot  6.773 19.706  6.703 19.634 /
\plot  6.703 19.634  6.629 19.560 /
\plot  6.629 19.560  6.549 19.488 /
\plot  6.549 19.488  6.464 19.416 /
\plot  6.464 19.416  6.375 19.346 /
\plot  6.375 19.346  6.282 19.279 /
\plot  6.282 19.279  6.185 19.211 /
\plot  6.185 19.211  6.085 19.149 /
\plot  6.085 19.149  5.984 19.090 /
\plot  5.984 19.090  5.882 19.037 /
\plot  5.882 19.037  5.781 18.993 /
\plot  5.781 18.993  5.683 18.955 /
\plot  5.683 18.955  5.560 18.919 /
\plot  5.560 18.919  5.446 18.900 /
\plot  5.446 18.900  5.342 18.893 /
\plot  5.342 18.893  5.249 18.904 /
\plot  5.249 18.904  5.165 18.925 /
\plot  5.165 18.925  5.091 18.957 /
\plot  5.091 18.957  5.027 18.999 /
\plot  5.027 18.999  4.970 19.050 /
\plot  4.970 19.050  4.921 19.111 /
\plot  4.921 19.111  4.879 19.177 /
\plot  4.879 19.177  4.843 19.251 /
\plot  4.843 19.251  4.811 19.332 /
\plot  4.811 19.332  4.786 19.416 /
\plot  4.786 19.416  4.765 19.505 /
\plot  4.765 19.505  4.748 19.598 /
\plot  4.748 19.598  4.735 19.696 /
\plot  4.735 19.696  4.724 19.795 /
\plot  4.724 19.795  4.716 19.895 /
\plot  4.716 19.895  4.710 19.996 /
\plot  4.710 19.996  4.707 20.098 /
\plot  4.707 20.098  4.705 20.195 /
\plot  4.705 20.195  4.705 20.292 /
\plot  4.705 20.292  4.707 20.384 /
\plot  4.707 20.384  4.710 20.470 /
\plot  4.710 20.470  4.712 20.549 /
\plot  4.712 20.549  4.714 20.621 /
\plot  4.714 20.621  4.718 20.686 /
\plot  4.718 20.686  4.720 20.739 /
\plot  4.720 20.739  4.724 20.786 /
\plot  4.724 20.786  4.727 20.822 /
\plot  4.727 20.822  4.729 20.849 /
\plot  4.729 20.849  4.731 20.892 /
\setsolid
%
% arrow head
%
\plot  4.781 20.635  4.731 20.892  4.655 20.641 /
%
\setdots < 0.1270cm>
}%
%  METADATA <id>18</id> 
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  5.271 21.336  5.273 21.336 /
\plot  5.273 21.336  5.275 21.338 /
\plot  5.275 21.338  5.283 21.342 /
\plot  5.283 21.342  5.294 21.347 /
\plot  5.294 21.347  5.309 21.353 /
\plot  5.309 21.353  5.330 21.361 /
\plot  5.330 21.361  5.355 21.374 /
\plot  5.355 21.374  5.389 21.389 /
\plot  5.389 21.389  5.429 21.406 /
\plot  5.429 21.406  5.476 21.427 /
\plot  5.476 21.427  5.529 21.450 /
\plot  5.529 21.450  5.590 21.476 /
\plot  5.590 21.476  5.658 21.503 /
\plot  5.658 21.503  5.732 21.535 /
\plot  5.732 21.535  5.812 21.567 /
\plot  5.812 21.567  5.899 21.603 /
\plot  5.899 21.603  5.990 21.639 /
\plot  5.990 21.639  6.088 21.677 /
\plot  6.088 21.677  6.191 21.717 /
\plot  6.191 21.717  6.297 21.757 /
\plot  6.297 21.757  6.407 21.797 /
\plot  6.407 21.797  6.521 21.840 /
\plot  6.521 21.840  6.640 21.880 /
\plot  6.640 21.880  6.761 21.920 /
\plot  6.761 21.920  6.883 21.960 /
\plot  6.883 21.960  7.010 22.001 /
\plot  7.010 22.001  7.140 22.039 /
\plot  7.140 22.039  7.271 22.077 /
\plot  7.271 22.077  7.404 22.113 /
\plot  7.404 22.113  7.540 22.147 /
\plot  7.540 22.147  7.679 22.181 /
\plot  7.679 22.181  7.821 22.210 /
\plot  7.821 22.210  7.965 22.240 /
\plot  7.965 22.240  8.113 22.267 /
\plot  8.113 22.267  8.266 22.293 /
\plot  8.266 22.293  8.422 22.314 /
\plot  8.422 22.314  8.581 22.333 /
\plot  8.581 22.333  8.746 22.350 /
\plot  8.746 22.350  8.915 22.363 /
\plot  8.915 22.363  9.089 22.373 /
\plot  9.089 22.373  9.267 22.380 /
\plot  9.267 22.380  9.449 22.382 /
\plot  9.449 22.382  9.637 22.380 /
\plot  9.637 22.380  9.828 22.371 /
\plot  9.828 22.371 10.022 22.360 /
\plot 10.022 22.360 10.217 22.344 /
\plot 10.217 22.344 10.414 22.320 /
\plot 10.414 22.320 10.617 22.291 /
\plot 10.617 22.291 10.816 22.257 /
\plot 10.816 22.257 11.009 22.219 /
\plot 11.009 22.219 11.193 22.176 /
\plot 11.193 22.176 11.369 22.130 /
\plot 11.369 22.130 11.532 22.083 /
\plot 11.532 22.083 11.686 22.032 /
\plot 11.686 22.032 11.828 21.982 /
\plot 11.828 21.982 11.961 21.931 /
\plot 11.961 21.931 12.080 21.878 /
\plot 12.080 21.878 12.190 21.825 /
\plot 12.190 21.825 12.291 21.772 /
\plot 12.291 21.772 12.380 21.721 /
\plot 12.380 21.721 12.463 21.668 /
\plot 12.463 21.668 12.535 21.615 /
\plot 12.535 21.615 12.601 21.565 /
\plot 12.601 21.565 12.662 21.512 /
\plot 12.662 21.512 12.715 21.461 /
\plot 12.715 21.461 12.764 21.410 /
\plot 12.764 21.410 12.810 21.359 /
\plot 12.810 21.359 12.852 21.308 /
\plot 12.852 21.308 12.893 21.260 /
\plot 12.893 21.260 12.931 21.209 /
\plot 12.931 21.209 12.969 21.158 /
\plot 12.969 21.158 13.007 21.110 /
\plot 13.007 21.110 13.045 21.059 /
\plot 13.045 21.059 13.085 21.008 /
\plot 13.085 21.008 13.128 20.957 /
\plot 13.128 20.957 13.174 20.906 /
\plot 13.174 20.906 13.223 20.856 /
\plot 13.223 20.856 13.278 20.805 /
\plot 13.278 20.805 13.335 20.752 /
\plot 13.335 20.752 13.399 20.701 /
\plot 13.399 20.701 13.468 20.650 /
\plot 13.468 20.650 13.542 20.597 /
\plot 13.542 20.597 13.625 20.546 /
\plot 13.625 20.546 13.712 20.496 /
\plot 13.712 20.496 13.805 20.445 /
\plot 13.805 20.445 13.904 20.396 /
\plot 13.904 20.396 14.008 20.348 /
\plot 14.008 20.348 14.116 20.303 /
\plot 14.116 20.303 14.226 20.261 /
\plot 14.226 20.261 14.340 20.221 /
\plot 14.340 20.221 14.453 20.185 /
\plot 14.453 20.185 14.563 20.155 /
\plot 14.563 20.155 14.669 20.130 /
\plot 14.669 20.130 14.787 20.108 /
\plot 14.787 20.108 14.895 20.094 /
\plot 14.895 20.094 14.992 20.089 /
\plot 14.992 20.089 15.077 20.091 /
\plot 15.077 20.091 15.149 20.102 /
\plot 15.149 20.102 15.212 20.119 /
\plot 15.212 20.119 15.265 20.140 /
\plot 15.265 20.140 15.310 20.168 /
\plot 15.310 20.168 15.344 20.199 /
\plot 15.344 20.199 15.371 20.235 /
\plot 15.371 20.235 15.392 20.276 /
\plot 15.392 20.276 15.407 20.320 /
\plot 15.407 20.320 15.416 20.367 /
\plot 15.416 20.367 15.420 20.417 /
\plot 15.420 20.417 15.420 20.468 /
\plot 15.420 20.468 15.414 20.523 /
\plot 15.414 20.523 15.405 20.580 /
\plot 15.405 20.580 15.395 20.637 /
\plot 15.395 20.637 15.380 20.695 /
\plot 15.380 20.695 15.363 20.754 /
\plot 15.363 20.754 15.346 20.811 /
\plot 15.346 20.811 15.327 20.868 /
\plot 15.327 20.868 15.306 20.925 /
\plot 15.306 20.925 15.287 20.978 /
\plot 15.287 20.978 15.265 21.029 /
\plot 15.265 21.029 15.246 21.078 /
\plot 15.246 21.078 15.227 21.120 /
\plot 15.227 21.120 15.210 21.160 /
\plot 15.210 21.160 15.196 21.194 /
\plot 15.196 21.194 15.183 21.224 /
\plot 15.183 21.224 15.170 21.249 /
\plot 15.170 21.249 15.162 21.268 /
\plot 15.162 21.268 15.155 21.283 /
\plot 15.155 21.283 15.145 21.304 /
\setsolid
%
% arrow head
%
\plot 15.315 21.105 15.145 21.304 15.202 21.049 /
%
\setdots < 0.1270cm>
}%
\linethickness=0pt
\putrectangle corners at  0.991 24.790 and 17.488 18.868
\endpicture}

